Knot polynomial identities and quantum group coincidences

We construct link invariants using the $D_{2n}$ subfactor planar algebras, and use these to prove new identities relating certain specializations of colored Jones polynomials to specializations of other quantum knot polynomials. These identities can also be explained by coincidences between small modular categories involving the even parts of the $D_{2n}$ planar algebras. We discuss the origins of these coincidences, explaining the role of $SO$ level-rank duality, Kirby-Melvin symmetry, and properties of small Dynkin diagrams. One of these coincidences involves $G_2$ and does not appear to be related to level-rank duality.

==> diagrams/tikz/CJHopf.tex <==
\begin{tikzpicture}[scale=1]
	\node (NW) at (-1,1) [rectangle,draw] {$\;\; \JW{3} \;\;$};
	\node (NE) at (1,1) [rectangle,draw] {$\;\; \JW{3} \;\;$};
	\node (SW) at (-1,-1) [rectangle,draw] {$\;\; \JW{3} \;\;$};
	\node (SE) at (1,-1) [rectangle,draw] {$\;\; \JW{3} \;\;$};
	\node (SfarE) at (3,-1) [rectangle,draw] {$\;\; \JW{3} \;\;$};
	\node (SfarW) at (-3,-1) [rectangle,draw] {$\;\; \JW{3} \;\;$};
	\node (topW) at (-1,3) [rectangle,draw] {$\;\; \JW{3} \;\;$};
	\node (topE) at (1,3) [rectangle,draw] {$\;\; \JW{3} \;\;$};
	\node (topfarE) at (3,3) [rectangle,draw] {$\;\; \JW{3} \;\;$};
	\node (topfarW) at (-3,3) [rectangle,draw] {$\;\; \JW{3} \;\;$};

\begin{pgfonlayer}{background}	
	\draw (NW.-45) -- (SE.45);
	\draw (NW.-90) -- (SE.90);
	\draw (NW.-135) -- (SE.135);
	\draw[line width=4pt,white,opaque] (NE.-45) -- (SW.45);
	\draw[line width=4pt,white,opaque] (NE.-90) -- (SW.90);
	\draw[line width=4pt,white,opaque] (NE.-135) -- (SW.135);
	\draw (NE.-45) -- (SW.45);
	\draw (NE.-90) -- (SW.90);
	\draw (NE.-135) -- (SW.135);	
	
	\draw (topW.-45) -- (NE.45);
	\draw (topW.-90) -- (NE.90);
	\draw (topW.-135) -- (NE.135);
	\draw[line width=4pt,white,opaque] (topE.-45) -- (NW.45);
	\draw[line width=4pt,white,opaque] (topE.-90) -- (NW.90);
	\draw[line width=4pt,white,opaque] (topE.-135) -- (NW.135);
	\draw (topE.-45) -- (NW.45);
	\draw (topE.-90) -- (NW.90);
	\draw (topE.-135) -- (NW.135);	
\end{pgfonlayer}

	\draw (SE.-45) .. controls ++(-60:6mm) and ++(-120:6mm) .. (SfarE.-135);
	\draw (SE.-90) .. controls ++(-60:9mm) and ++(-120:9mm) .. (SfarE.-90);
	\draw (SE.-135) .. controls ++(-60:12mm) and ++(-120:12mm) .. (SfarE.-45);
	
	\draw (SfarW.-45) .. controls ++(-60:6mm) and ++(-120:6mm) .. (SW.-135);
	\draw (SfarW.-90) .. controls ++(-60:9mm) and ++(-120:9mm) .. (SW.-90);
	\draw (SfarW.-135) .. controls ++(-60:12mm) and ++(-120:12mm) .. (SW.-45);
	
	\draw (topE.45) .. controls ++(60:6mm) and ++(120:6mm) .. (topfarE.135);
	\draw (topE.90) .. controls ++(60:9mm) and ++(120:9mm) .. (topfarE.90);
	\draw (topE.135) .. controls ++(60:12mm) and ++(120:12mm) .. (topfarE.45);
	
	\draw (topfarW.45) .. controls ++(60:6mm) and ++(120:6mm) .. (topW.135);
	\draw (topfarW.90) .. controls ++(60:9mm) and ++(120:9mm) .. (topW.90);
	\draw (topfarW.135) .. controls ++(60:12mm) and ++(120:12mm) .. (topW.45);
	
	\draw (SfarW.45) -- (topfarW.-45);
	\draw (SfarW.90) -- (topfarW.-90);
	\draw (SfarW.135) -- (topfarW.-135);
	
	\draw (SfarE.45) -- (topfarE.-45);
	\draw (SfarE.90) -- (topfarE.-90);
	\draw (SfarE.135) -- (topfarE.-135);
	


\end{tikzpicture}

==> diagrams/tikz/JWcrossing.tex <==
\usetikzlibrary{backgrounds}
\begin{tikzpicture}[scale=1]
	\node (NW) at (-1,1) [rectangle,draw] {$\;\; \JW{n} \;\;$};
	\node (NE) at (1,1) [rectangle,draw] {$\;\; \JW{n} \;\;$};
	\node (SW) at (-1,-1) [rectangle,draw] {$\;\; \JW{n} \;\;$};
	\node (SE) at (1,-1) [rectangle,draw] {$\;\; \JW{n} \;\;$};

\begin{pgfonlayer}{background}	
	\draw (NW.-45) -- (SE.45);
	\draw (NW.-90) -- (SE.90);
	\draw (NW.-135) -- (SE.135);

	\draw[line width=4pt,white,opaque] (NE.-45) -- (SW.45);
	\draw[line width=4pt,white,opaque] (NE.-90) -- (SW.90);
	\draw[line width=4pt,white,opaque] (NE.-135) -- (SW.135);
	
	\draw (NE.-45) -- (SW.45);
	\draw (NE.-90) -- (SW.90);
	\draw (NE.-135) -- (SW.135);	
\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/tikz/JWcup.tex <==
\begin{tikzpicture}
	\node (first) at (-1,0) [rectangle,draw] {$\;\; \JW{n} \;\;$};
	\node (second) at (1,0) [rectangle,draw] {$\;\; \JW{n} \;\;$};
	\draw (first.-45) .. controls ++(-60:6mm) and ++(-120:6mm) .. (second.-135);
	\draw (first.-90) .. controls ++(-60:9mm) and ++(-120:9mm) .. (second.-90);
	\draw (first.-135) .. controls ++(-60:12mm) and ++(-120:12mm) .. (second.-45);

\end{tikzpicture}

==> diagrams/tikz/KMexample.tex <==
\begin{multline*}
\begin{tikzpicture}[baseline,rotate=90,scale=.9]
	\node at (0,0) [rectangle,draw, fill=white] {$ \JW{3} $};
	\node at (2,0)  [rectangle,draw, fill=white]  {$ \JW{1} $};
   \begin{pgfonlayer}{background}	
	\draw (4,0) arc (0:180:2cm);
	\draw (3.8,0) arc (0:180:1.8cm);
	\draw (4.2,0) arc (0:180:2.2cm);	
	\draw[line width=4pt,white,opaque] (2.1,0) arc (0:90:2.1cm);
	\draw (2.1,0) arc (0:180:2.1cm);
	\draw (2.1,0) arc (0:-180:2.1cm);
	\draw[line width=4pt,white,opaque] (0,0) arc (-180:-90:2cm);
	\draw[line width=4pt,white,opaque] (0.2,0) arc (-180:-90:1.8cm);
	\draw[line width=4pt,white,opaque] (-.2,0) arc (-180:-90:2.2cm);			
	\draw (4,0) arc (0:-180:2cm);
	\draw (3.8,0) arc (0:-180:1.8cm);
	\draw (4.2,0) arc (0:-180:2.2cm);	
   \end{pgfonlayer}
\end{tikzpicture}
=\frac{\qi{3}}{\qi{7}}
\begin{tikzpicture}[baseline,rotate=90,scale=.9]
	\node at (0,0) [rectangle,draw, fill=white] {$ \JW{3} $};
	\node at (20:2.1cm)  [ellipse,draw, fill=white,minimum height=.8cm]  {$^\star S \;$};
	\node at (-20:2.1cm)  [ellipse,draw, fill=white,minimum height=.8cm]  {$\; S^\star $};
   \begin{pgfonlayer}{background}	
	\draw (4,0) arc (0:180:2cm);
	\draw (3.8,0) arc (0:180:1.8cm);
	\draw (4.2,0) arc (0:180:2.2cm);
	\draw[line width=4pt,white,opaque] (2.1,0) arc (0:90:2.1cm);
	\draw (2.1,0) arc (0:180:2.1cm);
	\draw (2.1,0) arc (0:-180:2.1cm);
	\draw (-20:1.9cm) arc (-20:20:1.9);
	\draw (-20:2.3cm) arc (-20:20:2.3);
	\draw[line width=4pt,white,opaque] (0,0) arc (-180:-90:2cm);
	\draw[line width=4pt,white,opaque] (0.2,0) arc (-180:-90:1.8cm);
	\draw[line width=4pt,white,opaque] (-.2,0) arc (-180:-90:2.2cm);
	\draw (4,0) arc (0:-180:2cm);
	\draw (3.8,0) arc (0:-180:1.8cm);
	\draw (4.2,0) arc (0:-180:2.2cm);	
   \end{pgfonlayer}
\end{tikzpicture} 
=\frac{\qi{3}}{\qi{7}}
\begin{tikzpicture}[baseline,rotate=90,scale=.9]
	\node at (0,0) [rectangle,draw, fill=white] {$ \JW{3} $};
	\node at (20:2.1cm)  [ellipse,draw, fill=white,minimum height=.8cm]  {$^\star S \; $};
	\node at (-180:2.1cm)  [ellipse,draw, fill=white,minimum height=.8cm,rotate=180]  {$\; S^\star$};
   \begin{pgfonlayer}{background}	
	\draw (4,0) arc (0:180:2cm);
	\draw (3.8,0) arc (0:180:1.8cm);
	\draw (4.2,0) arc (0:180:2.2cm);
	\draw[line width=4pt,white,opaque] (2.1,0) arc (0:90:2.1cm);
	\draw (2.1,0) arc (0:180:2.1cm);
	\draw (2.1,0) arc (0:-180:2.1cm);
	\draw (1.9,0) arc (0:-180:1.9cm);
	\draw (1.9,0) arc (0:20:1.9cm);
	\draw (20:1.7cm) arc (20:-180:1.7);
	\draw[line width=4pt,white,opaque] (0,0) arc (-180:-90:2cm);
	\draw[line width=4pt,white,opaque] (0.2,0) arc (-180:-90:1.8cm);
	\draw[line width=4pt,white,opaque] (-.2,0) arc (-180:-90:2.2cm);		
	\draw (4,0) arc (0:-180:2cm);
	\draw (3.8,0) arc (0:-180:1.8cm);
	\draw (4.2,0) arc (0:-180:2.2cm);	
   \end{pgfonlayer}
\end{tikzpicture}\\
=-\frac{\qi{3}}{\qi{7}}
\begin{tikzpicture}[baseline,rotate=90,scale=.9]
	\node at (0,0) [rectangle,draw, fill=white] {$ \JW{3} $};
	\node at (-20:2.1cm)  [ellipse,draw, fill=white,minimum height=.8cm]  {$^\star S \;$};
	\node at (20:2.1cm)  [ellipse,draw, fill=white,minimum height=.8cm]  {$\;  S^\star$};
   \begin{pgfonlayer}{background}	
	\draw (4,0) arc (0:180:2cm);
	\draw (3.8,0) arc (0:180:1.8cm);
	\draw (4.2,0) arc (0:180:2.2cm);
	\draw[line width=4pt,white,opaque] (2.1,0) arc (0:90:2.1cm);
	\draw[line width=4pt,white,opaque] (1.9,0) arc (0:90:1.9cm);
	\draw[line width=4pt,white,opaque] (1.7,0) arc (0:90:1.7cm);	
	\draw (1.9,0) arc (0:180:1.9cm);
	\draw (20:2.1cm) arc (20:180:2.1cm);
	\draw (20:1.7cm) arc (20:180:1.7cm);
	\draw (1.9,0) arc (0:-180:1.9cm);
	\draw (-20:2.1cm) arc (-20:-180:2.1cm);
	\draw (-20:1.7cm) arc (-20:-180:1.7cm);
	\draw[line width=4pt,white,opaque] (0,0) arc (-180:-90:2cm);
	\draw[line width=4pt,white,opaque] (0.2,0) arc (-180:-90:1.8cm);
	\draw[line width=4pt,white,opaque] (-.2,0) arc (-180:-90:2.2cm);	
	\draw (4,0) arc (0:-180:2cm);
	\draw (3.8,0) arc (0:-180:1.8cm);
	\draw (4.2,0) arc (0:-180:2.2cm);	
   \end{pgfonlayer}
\end{tikzpicture}
=-
\begin{tikzpicture}[baseline,rotate=90,scale=.9]
	\node at (0,0) [rectangle,draw, fill=white] {$ \JW{3} $};
	\node at (0:1.9cm)  [rectangle,draw, fill=white,minimum height=.8cm]  {$\JW{3}$};
   \begin{pgfonlayer}{background}	
	\draw (4,0) arc (0:180:2cm);
	\draw (3.8,0) arc (0:180:1.8cm);
	\draw (4.2,0) arc (0:180:2.2cm);
	\draw[line width=4pt,white,opaque] (2.1,0) arc (0:90:2.1cm);
	\draw[line width=4pt,white,opaque] (1.9,0) arc (0:90:1.9cm);
	\draw[line width=4pt,white,opaque] (1.7,0) arc (0:90:1.7cm);	
	\draw (2.1,0) arc (0:180:2.1cm);
	\draw (1.9,0) arc (0:180:1.9cm);
	\draw (0:1.7cm) arc (0:180:1.7cm);
	\draw (2.1,0) arc (0:-180:2.1cm);
	\draw (1.9,0) arc (0:-180:1.9cm);
	\draw (0:1.7cm) arc (0:-180:1.7);
	\draw[line width=4pt,white,opaque] (0,0) arc (-180:-90:2cm);
	\draw[line width=4pt,white,opaque] (0.2,0) arc (-180:-90:1.8cm);
	\draw[line width=4pt,white,opaque] (-.2,0) arc (-180:-90:2.2cm);		
	\draw (4,0) arc (0:-180:2cm);
	\draw (3.8,0) arc (0:-180:1.8cm);
	\draw (4.2,0) arc (0:-180:2.2cm);	
   \end{pgfonlayer}
\end{tikzpicture}
\end{multline*}

==> diagrams/tikz/PInvHopf.tex <==
\begin{tikzpicture}[scale=.7, baseline=0]
\begin{pgfonlayer}{background}	
	\draw (5,0) arc (0:180:2cm);
%	\draw (4.8,0) arc (0:180:1.8cm);
%	\draw (5.2,0) arc (0:180:2.2cm);
%	\draw (5.4,0) arc (0:180:2.4cm);		
	
	\draw[line width=4pt,white,opaque] (2,0) arc (0:90:2cm);
%	\draw[line width=4pt,white,opaque] (1.8,0) arc (0:90:1.8cm);
%	\draw[line width=4pt,white,opaque] (2.2,0) arc (0:90:2.2cm);
%	\draw[line width=4pt,white,opaque] (2.4,0) arc (0:90:2.4cm);
	
	\draw (2,0) arc (0:180:2cm);
%	\draw (1.8,0) arc (0:180:1.8cm);
%	\draw (2.2,0) arc (0:180:2.2cm);
%	\draw (2.4,0) arc (0:180:2.4cm);
		
	
	\draw[<-] (2,0) arc (0:-180:2cm);
%	\draw (1.8,0) arc (0:-180:1.8cm);
%	\draw (2.2,0) arc (0:-180:2.2cm);
%	\draw (2.4,0) arc (0:-180:2.4cm);
	
	\draw[line width=4pt,white,opaque] (1,0) arc (-180:-90:2cm);
%	\draw[line width=4pt,white,opaque] (1.2,0) arc (-180:-90:1.8cm);
%	\draw[line width=4pt,white,opaque] (0.8,0) arc (-180:-90:2.2cm);
%	\draw[line width=4pt,white,opaque] (0.6,0) arc (-180:-90:2.4cm);
			
	\draw(5,0) arc (0:-180:2cm);
%	\draw (4.8,0) arc (0:-180:1.8cm);
%	\draw (5.2,0) arc (0:-180:2.2cm);	
%	\draw (5.4,0) arc (0:-180:2.4cm);	

	\draw (2,0) -- (2.2,-.2);
	\draw (2,0) -- (1.8,-.2);
	\draw (1,0) -- (1.2,-.2);
	\draw (1,0) -- (0.8,-.2);



\end{pgfonlayer}
\end{tikzpicture}
$\mapsto$
\begin{tikzpicture}[scale=1, baseline=0]
%	\node at (-2.1,0) [rectangle,draw, fill=white] {$\; P \;$};
	\node at (.9,0) [rectangle,draw, fill=white] {$\; P \;$};
	\node at (2.1,0)  [rectangle,draw, fill=white]  {$\; P \;$};
%	\node at (5.1,0)  [rectangle,draw, fill=white]  {$\; P \;$};

\begin{pgfonlayer}{background}	
	\draw (5,0) arc (0:180:2cm);
	\draw (4.8,0) arc (0:180:1.8cm);
	\draw (5.2,0) arc (0:180:2.2cm);
	\draw (5.4,0) arc (0:180:2.4cm);	
	
	\draw[line width=4pt,white,opaque] (2,0) arc (0:90:2cm);
	\draw[line width=4pt,white,opaque] (1.8,0) arc (0:90:1.8cm);
	\draw[line width=4pt,white,opaque] (2.2,0) arc (0:90:2.2cm);
	\draw[line width=4pt,white,opaque] (2.4,0) arc (0:90:2.4cm);
	
	\draw (2,0) arc (0:180:2cm);
	\draw (1.8,0) arc (0:180:1.8cm);
	\draw (2.2,0) arc (0:180:2.2cm);
	\draw (2.4,0) arc (0:180:2.4cm);		
	
	\draw (2,0) arc (0:-180:2cm);
	\draw (1.8,0) arc (0:-180:1.8cm);
	\draw (2.2,0) arc (0:-180:2.2cm);
	\draw (2.4,0) arc (0:-180:2.4cm);
	
	\draw[line width=4pt,white,opaque] (1,0) arc (-180:-90:2cm);
	\draw[line width=4pt,white,opaque] (1.2,0) arc (-180:-90:1.8cm);
	\draw[line width=4pt,white,opaque] (0.8,0) arc (-180:-90:2.2cm);
	\draw[line width=4pt,white,opaque] (0.6,0) arc (-180:-90:2.4cm);
			
	\draw (5,0) arc (0:-180:2cm);
	\draw (4.8,0) arc (0:-180:1.8cm);
	\draw (5.2,0) arc (0:-180:2.2cm);	
	\draw (5.4,0) arc (0:-180:2.4cm);	

\end{pgfonlayer}

\end{tikzpicture}

==> diagrams/tikz/ResolvedCrossing.tex <==
\begin{tikzpicture}[baseline]
\node (x) at (0,0){};
    \draw (x.45)-- (.5,.5);
    \draw (x.135) -- (-.5,.5);
    \draw (x.315) -- (.5,-.5);
    \draw (x.45) -- (-.5,-.5);
\end{tikzpicture}
= i s
\begin{tikzpicture}[baseline]
    \draw (1.5,.5) .. controls (2,0) .. (1.5,-.5);
    \draw (2.5,.5) .. controls (2,0) .. (2.5,-.5);
\end{tikzpicture}
-i s^{-1}
\begin{tikzpicture}[baseline]
    \draw (3.5,.5) .. controls (4,0) .. (4.5,.5);
    \draw (3.5,-.5) .. controls (4,0) .. (4.5,-.5);
\end{tikzpicture}


==> diagrams/tikz/ResolvedCrossingDubrovnik.tex <==
\LL\left( \begin{tikzpicture}[baseline]
    \draw(-.5,-.5)-- (.5,.5);
    \draw (-.1,.1) -- (-.5,.5);
    \draw (.1,-.1) -- (.5,-.5);
\end{tikzpicture}\right)
- \LL\left(
\begin{tikzpicture}[baseline,xscale=-1]
    \draw(-.5,-.5)-- (.5,.5);
    \draw (-.1,.1) -- (-.5,.5);
    \draw (.1,-.1) -- (.5,-.5);
\end{tikzpicture}\right)
= z
\left( \LL\left(
\begin{tikzpicture}[baseline]
    \draw (1.5,.5) .. controls (2,0) .. (1.5,-.5);
    \draw (2.5,.5) .. controls (2,0) .. (2.5,-.5);
\end{tikzpicture}\right)
- \LL\left(
\begin{tikzpicture}[baseline]
    \draw (3.5,.5) .. controls (4,0) .. (4.5,.5);
    \draw (3.5,-.5) .. controls (4,0) .. (4.5,-.5);
\end{tikzpicture}
\right)\right)

==> diagrams/tikz/ResolvedCrossingJones.tex <==
\begin{tikzpicture}[baseline]
\node (x) at (0,0){};
    \draw (x.45)-- (.5,.5);
    \draw (x.135) -- (-.5,.5);
    \draw (x.315) -- (.5,-.5);
    \draw (x.45) -- (-.5,-.5);
\end{tikzpicture}
= i a^{\frac 1 2}
\begin{tikzpicture}[baseline]
    \draw (1.5,.5) .. controls (2,0) .. (1.5,-.5);
    \draw (2.5,.5) .. controls (2,0) .. (2.5,-.5);
\end{tikzpicture}
-i a^{-\frac 1 2}
\begin{tikzpicture}[baseline]
    \draw (3.5,.5) .. controls (4,0) .. (4.5,.5);
    \draw (3.5,-.5) .. controls (4,0) .. (4.5,-.5);
\end{tikzpicture}


==> diagrams/tikz/ResolvedCrossingKauffman.tex <==
\LL\left( \begin{tikzpicture}[baseline]
    \draw(-.5,-.5)-- (.5,.5);
    \draw (-.1,.1) -- (-.5,.5);
    \draw (.1,-.1) -- (.5,-.5);
\end{tikzpicture}\right)
+ \LL\left(
\begin{tikzpicture}[baseline,xscale=-1]
    \draw(-.5,-.5)-- (.5,.5);
    \draw (-.1,.1) -- (-.5,.5);
    \draw (.1,-.1) -- (.5,-.5);
\end{tikzpicture}\right)
= z
\left( \LL\left(
\begin{tikzpicture}[baseline]
    \draw (1.5,.5) .. controls (2,0) .. (1.5,-.5);
    \draw (2.5,.5) .. controls (2,0) .. (2.5,-.5);
\end{tikzpicture}\right)
+ \LL\left(
\begin{tikzpicture}[baseline]
    \draw (3.5,.5) .. controls (4,0) .. (4.5,.5);
    \draw (3.5,-.5) .. controls (4,0) .. (4.5,-.5);
\end{tikzpicture}
\right)\right)

==> diagrams/tikz/ResolvedCrossingOrientedDubrovnik.tex <==
a^{w+1}  \Lhat\left( \begin{tikzpicture}[baseline]
    \draw[->] (-.5,-.5)-- (.5,.5);
    \draw[->] (-.1,.1) -- (-.5,.5);
    \draw (.1,-.1) -- (.5,-.5);
\end{tikzpicture}\right)
- a^{w-1}  \Lhat\left(
\begin{tikzpicture}[baseline,xscale=-1]
    \draw[->] (-.5,-.5)-- (.5,.5);
    \draw[->] (-.1,.1) -- (-.5,.5);
    \draw (.1,-.1) -- (.5,-.5);
\end{tikzpicture}\right)
= z
\left( a^{w} \Lhat\left(
\begin{tikzpicture}[baseline]
    \draw[<-] (1.5,.5) .. controls (2,0) .. (1.5,-.5);
    \draw[<-] (2.5,.5) .. controls (2,0) .. (2.5,-.5);
\end{tikzpicture}\right)
- a^{\bullet}
\Lhat\left( 
\begin{tikzpicture}[baseline]
    \draw (3.5,.5) .. controls (4,0) .. (4.5,.5);
    \draw (3.5,-.5) .. controls (4,0) .. (4.5,-.5);
\end{tikzpicture}
\right)\right)

==> diagrams/tikz/ResolvedCrossingOrientedKauffman.tex <==
a^{w+1}  \Lhat\left( \begin{tikzpicture}[baseline]
    \draw[->] (-.5,-.5)-- (.5,.5);
    \draw[->] (-.1,.1) -- (-.5,.5);
    \draw (.1,-.1) -- (.5,-.5);
\end{tikzpicture}\right)
+ a^{w-1}  \Lhat\left(
\begin{tikzpicture}[baseline,xscale=-1]
    \draw[->] (-.5,-.5)-- (.5,.5);
    \draw[->] (-.1,.1) -- (-.5,.5);
    \draw (.1,-.1) -- (.5,-.5);
\end{tikzpicture}\right)
= z
\left( a^{w} \Lhat\left(
\begin{tikzpicture}[baseline]
    \draw[<-] (1.5,.5) .. controls (2,0) .. (1.5,-.5);
    \draw[<-] (2.5,.5) .. controls (2,0) .. (2.5,-.5);
\end{tikzpicture}\right)
+ a^{\bullet}
\Lhat\left( 
\begin{tikzpicture}[baseline]
    \draw (3.5,.5) .. controls (4,0) .. (4.5,.5);
    \draw (3.5,-.5) .. controls (4,0) .. (4.5,-.5);
\end{tikzpicture}
\right)\right)

==> diagrams/tikz/ResolvedOrientedCrossingHOMFLYPT.tex <==
a \begin{tikzpicture}[baseline]
    \draw[->] (-.5,-.5)-- (.5,.5);
    \draw[->] (-.1,.1) -- (-.5,.5);
    \draw (.1,-.1) -- (.5,-.5);
\end{tikzpicture}
- a^{-1}
\begin{tikzpicture}[baseline,xscale=-1]
    \draw[->] (-.5,-.5)-- (.5,.5);
    \draw[->] (-.1,.1) -- (-.5,.5);
    \draw (.1,-.1) -- (.5,-.5);
\end{tikzpicture}
= z
\begin{tikzpicture}[baseline]
    \draw[<-] (1.5,.5) .. controls (2,0) .. (1.5,-.5);
    \draw[<-] (2.5,.5) .. controls (2,0) .. (2.5,-.5);
\end{tikzpicture}

==> diagrams/tikz/ResolvedOrientedCrossingJones.tex <==
\begin{tikzpicture}[baseline]
\node (x) at (0,0){};
    \draw[->] (x.45)-- (.5,.5);
    \draw[->] (x.135) -- (-.5,.5);
    \draw (x.315) -- (.5,-.5);
    \draw (x.45) -- (-.5,-.5);
\end{tikzpicture}
=a^{-1}
\begin{tikzpicture}[baseline]
    \draw[<-] (1.5,.5) .. controls (2,0) .. (1.5,-.5);
    \draw[<-] (2.5,.5) .. controls (2,0) .. (2.5,-.5);
\end{tikzpicture}
-a^{-2}
\begin{tikzpicture}[baseline]
    \draw (3.5,.5) .. controls (4,0) .. (4.5,.5);
    \draw (3.5,-.5) .. controls (4,0) .. (4.5,-.5);
\end{tikzpicture}


==> diagrams/tikz/ResolvedOrientedCrossingKauffman.tex <==
\LL( \begin{tikzpicture}[baseline]
    \draw[->] (-.5,-.5)-- (.5,.5);
    \draw[->] (-.1,.1) -- (-.5,.5);
    \draw (.1,-.1) -- (.5,-.5);
\end{tikzpicture})
+ \LL(
\begin{tikzpicture}[baseline,xscale=-1]
    \draw[->] (-.5,-.5)-- (.5,.5);
    \draw[->] (-.1,.1) -- (-.5,.5);
    \draw (.1,-.1) -- (.5,-.5);
\end{tikzpicture})
= z
( \LL(
\begin{tikzpicture}[baseline]
    \draw[<-] (1.5,.5) .. controls (2,0) .. (1.5,-.5);
    \draw[<-] (2.5,.5) .. controls (2,0) .. (2.5,-.5);
\end{tikzpicture})
+ \LL(
\begin{tikzpicture}[baseline]
    \draw (3.5,.5) .. controls (4,0) .. (4.5,.5);
    \draw (3.5,-.5) .. controls (4,0) .. (4.5,-.5);
\end{tikzpicture}
))

==> diagrams/tikz/SisJWisom.tex <==
\begin{tikzpicture}[baseline]
     \clip (-1,-2) rectangle (1.2,2);
     \node at (0,0) (S) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};

     \draw (S.145)--++(0,1);
     \node at (-.1,.5) {...};
     \draw (S.60)--++(0,1);
     \draw (S.35) arc (180:0:.2cm) -- ++(0,-1);
     
     \draw (S.-145)--++(0,-1);
     \node at (-.1,-.5) {...};
     \draw (S.-60)--++(0,-1);
     \draw (S.-35) -- ++(0,-1);
     
     \node at (.1,-1) [rectangle,draw,fill=white] {$\;\; \JW{2n-1} \;\;$};
     \node at (-.1,1) [rectangle,draw,fill=white] {$\JW{2n-3}$};
\end{tikzpicture}

==> diagrams/tikz/Snested.tex <==
\begin{tikzpicture}[inner sep=2mm, scale=.5, baseline=0]

	\draw (-3,0)--+(0,-2);
	\draw (-2.8,0)--+(0,-2);
	\draw (-2.6,0)--+(0,-2);
	\draw (-2.4,0)--+(0,-2);
	\draw (-2.2,0)--+(0,-2);
	\draw (-2.0,0)--+(0,-2);
	\draw (-1.8,0)--+(0,-2);
	\draw (-1.6,0)--+(0,-2);
	\draw (-1.4,0)--+(0,-2);
	\draw (-1.2,0)--+(0,-2);
	\draw (-1,0)--+(0,-2);
	\draw (-.8,0)--+(0,-2);

	\draw (-3,0)--+(0,+2);
	\draw (-2.8,0)--+(0,+2);
	\draw (-2.6,0)--+(0,+2);
	\draw (-2.4,0)--+(0,+2);
	\draw (-2.2,0)--+(0,+2);
	\draw (-2.0,0)--+(0,+2);
	\draw (-1.8,0)--+(0,+2);
	\draw (-1.6,0)--+(0,+2);
	\draw (-1.4,0)--+(0,+2);
	\draw (-1.2,0)--+(0,+2);
	\draw (-1,0)--+(0,+2);
	\draw (-.8,0)--+(0,+2);


	\node[ellipse, fill=white, draw] at (-2,0) {$\; \; S \; \;$};

	\draw (1,-2) arc(180:0:1.5);
	\draw (1.2,-2) arc(180:0:1.3);
	\draw (1.4,-2) arc(180:0:1.1);
	\draw (1.6,-2) arc(180:0:.9);
	\draw (1.8,-2) arc(180:0:.7);
	\draw (2,-2) arc(180:0:.5);

	\draw (1,2) arc(-180:0:1.5);
	\draw (1.2,2) arc(-180:0:1.3);
	\draw (1.4,2) arc(-180:0:1.1);
	\draw (1.6,2) arc(-180:0:.9);
	\draw (1.8,2) arc(-180:0:.7);
	\draw (2,2) arc(-180:0:.5);

\end{tikzpicture}


==> diagrams/tikz/StephenBasis.tex <==
\begin{tikzpicture}[inner sep=2mm, scale=.5]

	\draw (-3,0)--+(0,-4);
	\draw (-2.8,0)--+(0,-4);
	\draw (-2.6,0)--+(0,-4);
	\draw (-2.4,0)--+(0,-4);
	\draw (-2.2,0)--+(0,-4);
	\draw (-2.0,0)--+(0,-4);
	\draw (-1.8,0)--+(0,-4);
	\draw (-1.6,0)--+(0,-4);
	\draw (-1.4,0)--+(0,-4);
	\draw (-1.2,0)--+(0,-4);
	\draw (-1,0)--+(0,-4);
	\draw (-.8,0)--+(0,-4);

	\draw (-3,0)--+(0,+2);
	\draw (-2.8,0)--+(0,+2);
	\draw (-2.6,0)--+(0,+2);
	\draw (-2.4,0)--+(0,+2);
	\draw (-2.2,0)--+(0,+2);
	\draw (-2.0,0)--+(0,+2);
	\draw (-1.8,0)--+(0,+2);
	\draw (-1.6,0)--+(0,+2);
	\draw (-1.4,0)--+(0,+2);
	\draw (-1.2,0)--+(0,+2);
	\draw (-1,0)--+(0,+2);
	\draw (-.8,0)--+(0,+2);


	\node[ellipse, fill=white, draw] at (-2,0) {$\; \; S \; \;$};

	\draw (3,-4)--+(0,+6);
	\draw (2.8,-4)--+(0,+6);
	\draw (2.6,-4)--+(0,+6);
	\draw (2.4,-4)--+(0,+6);
	\draw (2.2,-4)--+(0,+6);
	\draw (2.0,-4)--+(0,+6);
	\draw (1.8,-4)--+(0,+6);
	\draw (1.6,-4)--+(0,+6);
	\draw (1.4,-4)--+(0,+6);
	\draw (1.2,-4)--+(0,+6);
	\draw (1,-4)--+(0,+6);
	\draw (.8,-4)--+(0,+6);


	\node[ellipse, fill=white, draw] at (0,-2) {$\; \; \; \; \; \;\; \;  X   \; \;\; \; \; \;  \; \;$};

\end{tikzpicture}


==> diagrams/tikz/Trefoil.tex <==
\begin{tikzpicture}
	\draw (0,0) arc (-180:0:.5cm);
	\draw (2,1) arc (-180:0:.5cm);
	
	\draw (0,0)--(0,4);
	\draw (1,0)--(1,1);
	
\begin{pgfonlayer}{background}		
	\draw (1,1)--(2,2);
	\draw (1,2)--(2,3);
	\draw (1,3)--(2,4);

	\draw[line width=6pt,white,opaque] (1.9,1.1)--(1.1,1.9);
	\draw[line width=6pt,white,opaque] (1.9,2.1)--(1.1,2.9);
	\draw[line width=6pt,white,opaque] (1.9,3.1)--(1.1,3.9);
	
	\draw (2,1)--(1,2);
	\draw (2,2)--(1,3);
	\draw (2,3)--(1,4);
\end{pgfonlayer}

	\draw (2,4)--(2,5);
	\draw (3,1)--(3,5);
	
	\draw (0,4) arc (180:0:.5cm);
	\draw (2,5) arc (180:0:.5cm);
\end{tikzpicture}

==> diagrams/tikz/TwoCrossingDubrovnik.tex <==
\LL\left( \begin{tikzpicture}[baseline=.5cm, rounded corners=2mm]
    \draw(-.5,-.5)-- (.5,.5) -- (.1,.9);
    \draw (-.1,1.1)--(-.5,1.5);
    \draw (-.1,.1) -- (-.5,.5)--(.5,1.5);
    \draw (.1,-.1) -- (.5,-.5);
\end{tikzpicture}\right)
- \LL\left(
\begin{tikzpicture}[baseline=.5cm,rounded corners=2mm,xscale=-1]
    \draw(-.5,-.5)-- (.5,.5)--(-.5,1.5);
    \draw (-.1,.1) -- (-.5,.5)--(-.1,.9);
    \draw (.1,-.1) -- (.5,-.5);
    \draw (.1,1.1) -- (.5,1.5);
\end{tikzpicture}\right)
= z
\left( \LL\left(
\begin{tikzpicture}[baseline=.5cm,rounded corners=2mm]
    \draw (-.5,-.5) -- (-.5,.5)-- (.5,1.5);
    \draw (-.1,1.1) -- (-.5,1.5);
    \draw (.1,.9) -- (.5,.5)--(.5,-.5);
\end{tikzpicture}\right)
- \LL\left(
\begin{tikzpicture}[baseline=.5cm,rounded corners=2mm]
    \draw (4.5,1.5) -- (3.5,.5) .. controls (4,0) .. (4.5,.5) -- (4.1,.9);
    \draw (3.5,-.5) .. controls (4,0) .. (4.5,-.5);
    \draw (3.9,1.1) --(3.5,1.5);
\end{tikzpicture}
\right)\right)

==> diagrams/tikz/TwoCrossingKauffman.tex <==
\LL\left( \begin{tikzpicture}[baseline=.5cm, rounded corners=2mm]
    \draw(-.5,-.5)-- (.5,.5) -- (.1,.9);
    \draw (-.1,1.1)--(-.5,1.5);
    \draw (-.1,.1) -- (-.5,.5)--(.5,1.5);
    \draw (.1,-.1) -- (.5,-.5);
\end{tikzpicture}\right)
+ \LL\left(
\begin{tikzpicture}[baseline=.5cm,rounded corners=2mm,xscale=-1]
    \draw(-.5,-.5)-- (.5,.5)--(-.5,1.5);
    \draw (-.1,.1) -- (-.5,.5)--(-.1,.9);
    \draw (.1,-.1) -- (.5,-.5);
    \draw (.1,1.1) -- (.5,1.5);
\end{tikzpicture}\right)
= z
\left( \LL\left(
\begin{tikzpicture}[baseline=.5cm,rounded corners=2mm]
    \draw (-.5,-.5) -- (-.5,.5)-- (.5,1.5);
    \draw (-.1,1.1) -- (-.5,1.5);
    \draw (.1,.9) -- (.5,.5)--(.5,-.5);
\end{tikzpicture}\right)
+ \LL\left(
\begin{tikzpicture}[baseline=.5cm,rounded corners=2mm]
    \draw (4.5,1.5) -- (3.5,.5) .. controls (4,0) .. (4.5,.5) -- (4.1,.9);
    \draw (3.5,-.5) .. controls (4,0) .. (4.5,-.5);
    \draw (3.9,1.1) --(3.5,1.5);
\end{tikzpicture}
\right)\right)

==> diagrams/tikz/TwoCrossingOrientedDubrovnik.tex <==
a^{w+2}  \Lhat\left( \begin{tikzpicture}[baseline=.5cm, rounded corners=2mm]
    \draw(-.5,-.5)-- (.5,.5) -- (.1,.9);
    \draw[->] (-.1,1.1)--(-.5,1.5);
    \draw[->] (-.1,.1) -- (-.5,.5)--(.5,1.5);
    \draw (.1,-.1) -- (.5,-.5);
\end{tikzpicture}\right)
- a^{w} \Lhat\left(
\begin{tikzpicture}[baseline]
    \draw[<-] (1.5,.5) .. controls (2,0) .. (1.5,-.5);
    \draw[<-] (2.5,.5) .. controls (2,0) .. (2.5,-.5);
\end{tikzpicture}\right)
= z
\left( a^{w+1} \Lhat\left( \begin{tikzpicture}[baseline]
    \draw[->] (-.5,-.5)-- (.5,.5);
    \draw[->] (-.1,.1) -- (-.5,.5);
    \draw (.1,-.1) -- (.5,-.5);
\end{tikzpicture}\right)
- a^{-1} a^{\bullet}
 \Lhat\left(
\begin{tikzpicture}[baseline]
    \draw (3.5,.5) .. controls (4,0) .. (4.5,.5);
    \draw (3.5,-.5) .. controls (4,0) .. (4.5,-.5);
\end{tikzpicture}
\right)\right)

==> diagrams/tikz/TwoCrossingOrientedKauffman.tex <==
a^{w+2}  \Lhat\left( \begin{tikzpicture}[baseline=.5cm, rounded corners=2mm]
    \draw(-.5,-.5)-- (.5,.5) -- (.1,.9);
    \draw[->] (-.1,1.1)--(-.5,1.5);
    \draw[->] (-.1,.1) -- (-.5,.5)--(.5,1.5);
    \draw (.1,-.1) -- (.5,-.5);
\end{tikzpicture}\right)
+ a^{w} \Lhat\left(
\begin{tikzpicture}[baseline]
    \draw[<-] (1.5,.5) .. controls (2,0) .. (1.5,-.5);
    \draw[<-] (2.5,.5) .. controls (2,0) .. (2.5,-.5);
\end{tikzpicture}\right)
= z
\left( a^{w+1} \Lhat\left( \begin{tikzpicture}[baseline]
    \draw[->] (-.5,-.5)-- (.5,.5);
    \draw[->] (-.1,.1) -- (-.5,.5);
    \draw (.1,-.1) -- (.5,-.5);
\end{tikzpicture}\right)
+ a^{-1} a^{\bullet}
 \Lhat\left(
\begin{tikzpicture}[baseline]
    \draw (3.5,.5) .. controls (4,0) .. (4.5,.5);
    \draw (3.5,-.5) .. controls (4,0) .. (4.5,-.5);
\end{tikzpicture}
\right)\right)

==> diagrams/tikz/UnkinkStrandDubrovnik.tex <==
\LL\left( \begin{tikzpicture}[baseline]
    \draw(-.5,-.5)-- (.5,.5);
    \draw (-.1,.1) -- (-.5,.5);
    \draw (.1,-.1) -- (.5,-.5);
    \draw (.5,-.5) .. controls (1,-1) and (1,1) .. (.5,.5);
\end{tikzpicture}\right) 
=
a \begin{tikzpicture}[baseline]
    \draw (1.5,.5) .. controls (2,0) .. (1.5,-.5);
\end{tikzpicture}
\text{\quad and \quad}
\LL\left(
\begin{tikzpicture}[baseline,xscale=-1]
    \draw (-.5,-.5)-- (.5,.5);
    \draw (-.1,.1) -- (-.5,.5);
    \draw (.1,-.1) -- (.5,-.5);
    \draw[xscale=-1] (.5,-.5) .. controls (1,-1) and (1,1) .. (.5,.5);
\end{tikzpicture}\right)
=
a^{-1} \begin{tikzpicture}[baseline]
    \draw (1.5,.5) .. controls (2,0) .. (1.5,-.5);
\end{tikzpicture}

==> diagrams/tikz/UnkinkStrandKauffman.tex <==
\LL\left( \begin{tikzpicture}[baseline]
    \draw(-.5,-.5)-- (.5,.5);
    \draw (-.1,.1) -- (-.5,.5);
    \draw (.1,-.1) -- (.5,-.5);
    \draw (.5,-.5) .. controls (1,-1) and (1,1) .. (.5,.5);
\end{tikzpicture}\right) 
=
a \begin{tikzpicture}[baseline]
    \draw (1.5,.5) .. controls (2,0) .. (1.5,-.5);
\end{tikzpicture}
\text{\quad and \quad}
\LL\left(
\begin{tikzpicture}[baseline,xscale=-1]
    \draw (-.5,-.5)-- (.5,.5);
    \draw (-.1,.1) -- (-.5,.5);
    \draw (.1,-.1) -- (.5,-.5);
    \draw[xscale=-1] (.5,-.5) .. controls (1,-1) and (1,1) .. (.5,.5);
\end{tikzpicture}\right)
=
a^{-1} \begin{tikzpicture}[baseline]
    \draw (1.5,.5) .. controls (2,0) .. (1.5,-.5);
\end{tikzpicture}

==> diagrams/tikz/bigonD14.tex <==
\begin{tikzpicture}[inner sep=2mm, scale=.4, baseline]
	\draw (-1,-6) .. controls ++(0,4) and ++(0,-4) .. (-5,0);	
	\draw (-.6,-5.8) .. controls ++(0,4) and ++(0,-4) .. (-4.6,.2);
	\draw (-.2,-5.6) .. controls ++(0,4) and ++(0,-4) .. (-4.2,.4);

	\draw (1,-6) .. controls ++(0,4) and ++(0,-4) .. (5,0);	
	\draw (.6,-5.8) .. controls ++(0,4) and ++(0,-4) .. (4.6,0.2);
	\draw (.2,-5.6) .. controls ++(0,4) and ++(0,-4) .. (4.2,0.4);
	
	\draw (-3.8,0) .. controls ++(0,-3.6) and ++(0,-3.6) .. (3.8,0);
	\draw (-3.4,0) .. controls ++(0,-3.2) and ++(0,-3.2) .. (3.4,0);
	\draw (-3,0) .. controls ++(0,-2.8) and ++(0,-2.8) .. (3,0);

	\draw (-1,6) .. controls ++(0,-4) and ++(0,4) .. (-5,-0);	
	\draw (-.6,5.8) .. controls ++(0,-4) and ++(0,4) .. (-4.6,-.2);
	\draw (-.2,5.6) .. controls ++(0,-4) and ++(0,4) .. (-4.2,-.4);

	\draw (1,6) .. controls ++(0,-4) and ++(0,4) .. (5,0);	
	\draw (.6,5.8) .. controls ++(0,-4) and ++(0,4) .. (4.6,-0.2);
	\draw (.2,5.6) .. controls ++(0,-4) and ++(0,4) .. (4.2,-0.4);
	
	\draw (-3.8,0) .. controls ++(0,3.6) and ++(0,3.6) .. (3.8,0);
	\draw (-3.4,0) .. controls ++(0,3.2) and ++(0,3.2) .. (3.4,0);
	\draw (-3,0) .. controls ++(0,2.8) and ++(0,2.8) .. (3,0);
	
	\draw (-1,-6)--+(0,-2);
	\draw (-0.6,-6)--+(0,-2);
	\draw (-0.2,-6)--+(0,-2);
	\draw (0.2,-6)--+(0,-2);
	\draw (0.6,-6)--+(0,-2);
	\draw (1,-6)--+(0,-2);

	\draw (-1,6)--+(0,2);
	\draw (-0.6,6)--+(0,2);
	\draw (-0.2,6)--+(0,2);
	\draw (0.2,6)--+(0,2);
	\draw (0.6,6)--+(0,2);
	\draw (1,6)--+(0,2);
		
	\node[rectangle, fill=white, draw] at (0,-6) {$\; \; P \; \;$};
	\node[rectangle, fill=white, draw] at (-4,0) {$\; \; P \; \;$};
	\node[rectangle, fill=white, draw] at (4,0) {$\; \; P \; \;$};
	\node[rectangle, fill=white, draw] at (0,6) {$\; \; P \; \;$};
		
	\draw[thick, orange] (.5,-3.5) -- (2,-4) node[below right] {$6$};
	\draw[thick, orange] (0,-3.2) -- (0,-1.6) node[above] {$6$};
\end{tikzpicture}

==> diagrams/tikz/bigonD14furthersimplified.tex <==
\begin{tikzpicture}[inner sep=2mm, scale=.4, baseline]
	\draw (-1,-6) .. controls ++(0,4) and ++(0,-4) .. (-5,0);	
	\draw (-.6,-5.8) .. controls ++(0,4) and ++(0,-4) .. (-4.6,.2);
	\draw (-.2,-5.6) .. controls ++(0,4) and ++(0,-4) .. (-4.2,.4);

	\draw (1,-6) .. controls ++(0,4) and ++(0,-4) .. (5,0);	
	\draw (.6,-5.8) .. controls ++(0,4) and ++(0,-4) .. (4.6,0.2);
	\draw (.2,-5.6) .. controls ++(0,4) and ++(0,-4) .. (4.2,0.4);
	
	\draw (-3.8,0) .. controls ++(0,-3.6) and ++(0,-3.6) .. (3.8,0);
	\draw (-3.4,0) .. controls ++(0,-3.2) and ++(0,-3.2) .. (3.4,0);
	\draw (-3,0) .. controls ++(0,-2.8) and ++(0,-2.8) .. (3,0);

	\draw (-1,6) .. controls ++(0,-4) and ++(0,4) .. (-5,-0);	
	\draw (-.6,5.8) .. controls ++(0,-4) and ++(0,4) .. (-4.6,-.2);
	\draw (-.2,5.6) .. controls ++(0,-4) and ++(0,4) .. (-4.2,-.4);

	\draw (1,6) .. controls ++(0,-4) and ++(0,4) .. (5,0);	
	\draw (.6,5.8) .. controls ++(0,-4) and ++(0,4) .. (4.6,-0.2);
	\draw (.2,5.6) .. controls ++(0,-4) and ++(0,4) .. (4.2,-0.4);
	
	\draw (-3.8,0) .. controls ++(0,3.6) and ++(0,3.6) .. (3.8,0);
	\draw (-3.4,0) .. controls ++(0,3.2) and ++(0,3.2) .. (3.4,0);
	\draw (-3,0) .. controls ++(0,2.8) and ++(0,2.8) .. (3,0);
	
	\draw (-1,-6)--+(0,-4);
	\draw (-0.6,-6)--+(0,-4);
	\draw (-0.2,-6)--+(0,-4);
	\draw (0.2,-6)--+(0,-4);
	\draw (0.6,-6)--+(0,-4);
	\draw (1,-6)--+(0,-4);

	\draw (-1,6)--+(0,4);
	\draw (-0.6,6)--+(0,4);
	\draw (-0.2,6)--+(0,4);
	\draw (0.2,6)--+(0,4);
	\draw (0.6,6)--+(0,4);
	\draw (1,6)--+(0,4);
		
	\node[rectangle, fill=white, draw] at (0,-6) {$\; \; \JW{12} \; \;$};
	\node[rectangle, fill=white, draw] at (-4,0) {$\; \; \JW{12} \; \;$};
	\node[rectangle, fill=white, draw] at (4,0) {$\; \; \JW{12} \; \;$};
	\node[rectangle, fill=white, draw] at (0,6) {$\; \; \JW{12} \; \;$};
	\node[rectangle, fill=white, draw] at (0,-8.5) {$\; \; P \; \;$};
	\node[rectangle, fill=white, draw] at (0,8.5) {$\; \; P \; \;$};
	
		
	\draw[thick, orange] (.5,-3.5) -- (2,-4) node[below right] {$6$};
	\draw[thick, orange] (0,-3.2) -- (0,-1.6) node[above] {$6$};
\end{tikzpicture}

==> diagrams/tikz/bigonD14simplified.tex <==
\begin{tikzpicture}[inner sep=2mm, scale=.4, baseline]
	\draw (-1,-6) .. controls ++(0,4) and ++(0,-4) .. (-5,0);	
	\draw (-.6,-5.8) .. controls ++(0,4) and ++(0,-4) .. (-4.6,.2);
	\draw (-.2,-5.6) .. controls ++(0,4) and ++(0,-4) .. (-4.2,.4);

	\draw (1,-6) .. controls ++(0,4) and ++(0,-4) .. (5,0);	
	\draw (.6,-5.8) .. controls ++(0,4) and ++(0,-4) .. (4.6,0.2);
	\draw (.2,-5.6) .. controls ++(0,4) and ++(0,-4) .. (4.2,0.4);
	
	\draw (-3.8,0) .. controls ++(0,-3.6) and ++(0,-3.6) .. (3.8,0);
	\draw (-3.4,0) .. controls ++(0,-3.2) and ++(0,-3.2) .. (3.4,0);
	\draw (-3,0) .. controls ++(0,-2.8) and ++(0,-2.8) .. (3,0);

	\draw (-1,6) .. controls ++(0,-4) and ++(0,4) .. (-5,-0);	
	\draw (-.6,5.8) .. controls ++(0,-4) and ++(0,4) .. (-4.6,-.2);
	\draw (-.2,5.6) .. controls ++(0,-4) and ++(0,4) .. (-4.2,-.4);

	\draw (1,6) .. controls ++(0,-4) and ++(0,4) .. (5,0);	
	\draw (.6,5.8) .. controls ++(0,-4) and ++(0,4) .. (4.6,-0.2);
	\draw (.2,5.6) .. controls ++(0,-4) and ++(0,4) .. (4.2,-0.4);
	
	\draw (-3.8,0) .. controls ++(0,3.6) and ++(0,3.6) .. (3.8,0);
	\draw (-3.4,0) .. controls ++(0,3.2) and ++(0,3.2) .. (3.4,0);
	\draw (-3,0) .. controls ++(0,2.8) and ++(0,2.8) .. (3,0);
	
	\draw (-1,-6)--+(0,-2);
	\draw (-0.6,-6)--+(0,-2);
	\draw (-0.2,-6)--+(0,-2);
	\draw (0.2,-6)--+(0,-2);
	\draw (0.6,-6)--+(0,-2);
	\draw (1,-6)--+(0,-2);

	\draw (-1,6)--+(0,2);
	\draw (-0.6,6)--+(0,2);
	\draw (-0.2,6)--+(0,2);
	\draw (0.2,6)--+(0,2);
	\draw (0.6,6)--+(0,2);
	\draw (1,6)--+(0,2);
		
	\node[rectangle, fill=white, draw] at (0,-6) {$\; \; P \; \;$};
	\node[rectangle, fill=white, draw] at (-4,0) {$\; \; \JW{12} \; \;$};
	\node[rectangle, fill=white, draw] at (4,0) {$\; \; \JW{12} \; \;$};
	\node[rectangle, fill=white, draw] at (0,6) {$\; \; P \; \;$};
		
	\draw[thick, orange] (.5,-3.5) -- (2,-4) node[below right] {$6$};
	\draw[thick, orange] (0,-3.2) -- (0,-1.6) node[above] {$6$};
\end{tikzpicture}

==> diagrams/tikz/capS-T.tex <==
$
\begin{tikzpicture}[baseline]
 \node (S) [circle,draw] {$^\star S$};
 \draw (S.135) node[left] {$\star$}.. controls +(135:3mm) and +(90:3mm) .. (S.90);
 \draw (S.45) -- +(45:3mm);
 \draw (S.0) -- +(0:3mm);
 \draw (S.-45) node [below] {$\cdot$};
  \draw (S.-90) node [below] {$\cdot$};
 \draw (S.-135) node [below] {$\cdot$};
 \draw (S.180) -- +(180:3mm);
\end{tikzpicture}
%=
%\begin{tikzpicture}[baseline]
% \node[xshift=2cm] (S') [circle,draw] {$^\star S$};
% \draw (S'.135) node[left] {$\star$} -- +(135:3mm);
% \draw (S'.90) .. controls  +(90:3mm) and + (45:3mm) .. (S'.45);
% \draw (S'.0) -- +(0:3mm);
% \draw (S'.-45) node [below] {$\cdot$};
%  \draw (S'.-90) node [below] {$\cdot$};
% \draw (S'.-135) node [below] {$\cdot$};
% \draw (S'.180) -- +(180:3mm);
%\end{tikzpicture}
= 0
$

==> diagrams/tikz/capS.tex <==
$
\begin{tikzpicture}[baseline]
 \node (S) [circle,draw] {$S$};
 \filldraw (S.157) circle (.5mm);
 \draw (S.135) .. controls +(135:3mm) and +(90:3mm) .. (S.90);
 \draw (S.45) -- +(45:3mm);
 \draw (S.0) -- +(0:3mm);
 \draw (S.-45) node [below] {$\cdot$};
  \draw (S.-90) node [below] {$\cdot$};
 \draw (S.-135) node [below] {$\cdot$};
 \draw (S.180) -- +(180:3mm);
\end{tikzpicture}
%=
%\begin{tikzpicture}[baseline]
% \node[xshift=2cm] (S') [circle,draw] {$^\bullet S$};
% \draw (S'.135) node[left] {$\bullet$} -- +(135:3mm);
% \draw (S'.90) .. controls  +(90:3mm) and + (45:3mm) .. (S'.45);
% \draw (S'.0) -- +(0:3mm);
% \draw (S'.-45) node [below] {$\cdot$};
%  \draw (S'.-90) node [below] {$\cdot$};
% \draw (S'.-135) node [below] {$\cdot$};
% \draw (S'.180) -- +(180:3mm);
%\end{tikzpicture}
= 0
$

==> diagrams/tikz/expandedI.tex <==
\begin{tikzpicture}[inner sep=2mm, scale=.3, baseline=0]
	\draw (-1,0) .. controls ++(0,4) and ++(0,-4) .. (-5,6);	
	\draw (-.6,.2) .. controls ++(0,4) and ++(0,-4) .. (-4.6,6.2);
	\draw (-.2,.4) .. controls ++(0,4) and ++(0,-4) .. (-4.2,6.4);

	\draw (1,0) .. controls ++(0,4) and ++(0,-4) .. (5,6);	
	\draw (.6,.2) .. controls ++(0,4) and ++(0,-4) .. (4.6,6.2);
	\draw (.2,.4) .. controls ++(0,4) and ++(0,-4) .. (4.2,6.4);
	
	\draw (-3.8,6) .. controls ++(0,-3.6) and ++(0,-3.6) .. (3.8,6);
	\draw (-3.4,6) .. controls ++(0,-3.2) and ++(0,-3.2) .. (3.4,6);
	\draw (-3,6) .. controls ++(0,-2.8) and ++(0,-2.8) .. (3,6);

	\begin{scope}[yscale=-1]
		\draw (-1,0) .. controls ++(0,4) and ++(0,-4) .. (-5,6);	
		\draw (-.6,.2) .. controls ++(0,4) and ++(0,-4) .. (-4.6,6.2);
		\draw (-.2,.4) .. controls ++(0,4) and ++(0,-4) .. (-4.2,6.4);

		\draw (1,0) .. controls ++(0,4) and ++(0,-4) .. (5,6);	
		\draw (.6,.2) .. controls ++(0,4) and ++(0,-4) .. (4.6,6.2);
		\draw (.2,.4) .. controls ++(0,4) and ++(0,-4) .. (4.2,6.4);
	
		\draw (-3.8,6) .. controls ++(0,-3.6) and ++(0,-3.6) .. (3.8,6);
		\draw (-3.4,6) .. controls ++(0,-3.2) and ++(0,-3.2) .. (3.4,6);
		\draw (-3,6) .. controls ++(0,-2.8) and ++(0,-2.8) .. (3,6);
	\end{scope}
	
	\draw (-5,-6)--+(0,-2);
	\draw (-4.6,-6)--+(0,-2);
	\draw (-4.2,-6)--+(0,-2);
	\draw (-3.8,-6)--+(0,-2);
	\draw (-3.4,-6)--+(0,-2);
	\draw (-3,-6)--+(0,-2);

	\draw (5,-6)--+(0,-2);
	\draw (4.6,-6)--+(0,-2);
	\draw (4.2,-6)--+(0,-2);
	\draw (3.8,-6)--+(0,-2);
	\draw (3.4,-6)--+(0,-2);
	\draw (3,-6)--+(0,-2);
	
	\draw (-5,6)--+(0,2);
	\draw (-4.6,6)--+(0,2);
	\draw (-4.2,6)--+(0,2);
	\draw (-3.8,6)--+(0,2);
	\draw (-3.4,6)--+(0,2);
	\draw (-3,6)--+(0,2);

	\draw (5,6)--+(0,2);
	\draw (4.6,6)--+(0,2);
	\draw (4.2,6)--+(0,2);
	\draw (3.8,6)--+(0,2);
	\draw (3.4,6)--+(0,2);
	\draw (3,6)--+(0,2);

							
	\node[rectangle, fill=white, draw] at (0,0) {$\; \; \JW{12} \; \;$};
	\node[rectangle, fill=white, draw] at (-4,6) {$\; \; P \; \;$};
	\node[rectangle, fill=white, draw] at (4,6) {$\; \; \JW{12} \; \;$};
	\node[rectangle, fill=white, draw] at (-4,-6) {$\; \; P \; \;$};
	\node[rectangle, fill=white, draw] at (4,-6) {$\; \; \JW{12} \; \;$};
	
%	\draw[thick, orange] (.5,2.5) -- (2,2) node[below right] {$6$};
%	\draw[thick, orange] (0,2.8) -- (0,4.4) node[above] {$6$};
\end{tikzpicture}

==> diagrams/tikz/labelleddoubleovercrossing.tex <==
\begin{tikzpicture}[baseline]
\node (x) at (0,0){};
    \draw[->] (x.20)-- +(45:.75);
    \draw[->] (x.70)-- +(45:.75);
    \draw[->] (x.110) -- +(135:.75);
    \draw[->] (x.160) -- +(135:.75);
    \draw (x.290) -- +(315:.75);
    \draw (x.330) -- +(315:.75);
    \draw (x.20) -- +(45:-1);
    \draw (x.70) -- +(45:-1);
    
\node at (-1,-1){$A$};
\node at (-.5,-1){$X$};
\node at (.5,-1){$A$};
\node at (1,-1){$X$};
\end{tikzpicture}

==> diagrams/tikz/labelleddoubleovercrossingzoom.tex <==
\begin{tikzpicture}[baseline]
\node (lower) at (0,-1){};
 %   \draw (lower.45)-- +(.5,.5);
%    \draw (lower.135) -- +(-.5,.5);
 %   \draw (lower.315) -- +(.5,-.5);
 %   \draw (lower.45) -- +(-.8,-.8);

\node (upper) at (0,1){};
    \draw[->] (upper.45)-- +(.5,.5);
    \draw[->] (upper.135) -- +(-.5,.5);
%    \draw (upper.315) -- +(.5,-.5);
%    \draw (upper.45) -- +(-.8,-.8);

\node (left) at (-1,0){};
 %   \draw (left.45)-- +(.5,.5);
    \draw[->] (left.135) -- +(-.5,.5);
%    \draw (left.315) -- +(.5,-.5);
%    \draw (left.45) -- +(-.8,-.8);

\node (right) at (1,0){};
    \draw[->] (right.45)-- +(.5,.5);
%    \draw (right.135) -- +(-.5,.5);
 %   \draw (right.315) -- +(.5,-.5);
%    \draw (right.45) -- +(-.8,-.8);

\node (A1) at (-1.75,-.75){$A$};
\node (X1) at (-.75,-1.75){$X$};
\node (A2) at (1.75,-.75){$X$};
\node (X2) at (.75,-1.75){$A$};

\draw (left.45) -- (A1.45);
\draw (lower.45) -- (X1.45);
\draw (lower.315)--(X2.135);
\draw (right.315)--(A2.135);

\draw (left.45)--(upper.45);
\draw (left.315)--(lower.135);
\draw (right.135)--(upper.315);
\draw (right.45)--(lower.45);

\end{tikzpicture}

==> diagrams/tikz/labelleddoubleovercrossingzoomswitched.tex <==
\begin{tikzpicture}[baseline]
\node (lower) at (0,-1){};
 %   \draw (lower.45)-- +(.5,.5);
%    \draw (lower.135) -- +(-.5,.5);
 %   \draw (lower.315) -- +(.5,-.5);
 %   \draw (lower.45) -- +(-.8,-.8);

\node (upper) at (0,1){};
    \draw[->] (upper.45)-- +(.5,.5);
    \draw[->] (upper.135) -- +(-.5,.5);
%    \draw (upper.315) -- +(.5,-.5);
%    \draw (upper.45) -- +(-.8,-.8);

\node (left) at (-1,0){};
 %   \draw (left.45)-- +(.5,.5);
    \draw[->] (left.135) -- +(-.5,.5);
%    \draw (left.315) -- +(.5,-.5);
%    \draw (left.45) -- +(-.8,-.8);

\node (right) at (1,0){};
    \draw[->] (right.45)-- +(.5,.5);
%    \draw (right.135) -- +(-.5,.5);
 %   \draw (right.315) -- +(.5,-.5);
%    \draw (right.45) -- +(-.8,-.8);

\node (A1) at (-1.75,-.75){$A$};
\node (X1) at (-.75,-1.75){$X$};
\node (A2) at (1.75,-.75){$X$};
\node (X2) at (.75,-1.75){$A$};

\draw (left.45) -- (A1.45);
\draw (lower.45) -- (X1.45);
\draw (lower.315)--(X2.135);
\draw (right.315)--(A2.135);

\draw (left.45)--(upper.225);
\draw (left.315)--(lower.135);
\draw (right.135)--(upper.135);
\draw (right.45)--(lower.45);

\end{tikzpicture}

==> diagrams/tikz/leftSid.tex <==
\begin{tikzpicture}[inner sep=2mm, scale=.5, baseline=0]

	\draw (-3,0)--+(0,-2);
	\draw (-2.8,0)--+(0,-2);
	\draw (-2.6,0)--+(0,-2);
	\draw (-2.4,0)--+(0,-2);
	\draw (-2.2,0)--+(0,-2);
	\draw (-2.0,0)--+(0,-2);
	\draw (-1.8,0)--+(0,-2);
	\draw (-1.6,0)--+(0,-2);
	\draw (-1.4,0)--+(0,-2);
	\draw (-1.2,0)--+(0,-2);
	\draw (-1,0)--+(0,-2);
	\draw (-.8,0)--+(0,-2);

	\draw (-3,0)--+(0,+2);
	\draw (-2.8,0)--+(0,+2);
	\draw (-2.6,0)--+(0,+2);
	\draw (-2.4,0)--+(0,+2);
	\draw (-2.2,0)--+(0,+2);
	\draw (-2.0,0)--+(0,+2);
	\draw (-1.8,0)--+(0,+2);
	\draw (-1.6,0)--+(0,+2);
	\draw (-1.4,0)--+(0,+2);
	\draw (-1.2,0)--+(0,+2);
	\draw (-1,0)--+(0,+2);
	\draw (-.8,0)--+(0,+2);


	\node[ellipse, fill=white, draw] at (-2,0) {$\; \; S \; \;$};

	\draw (3,-2)--+(0,+4);
	\draw (2.8,-2)--+(0,+4);
	\draw (2.6,-2)--+(0,+4);
	\draw (2.4,-2)--+(0,+4);
	\draw (2.2,-2)--+(0,+4);
	\draw (2.0,-2)--+(0,+4);
	\draw (1.8,-2)--+(0,+4);
	\draw (1.6,-2)--+(0,+4);
	\draw (1.4,-2)--+(0,+4);
	\draw (1.2,-2)--+(0,+4);
	\draw (1,-2)--+(0,+4);
	\draw (.8,-2)--+(0,+4);

\end{tikzpicture}


==> diagrams/tikz/nested.tex <==
\begin{tikzpicture}[inner sep=2mm, scale=.3, baseline=0]
	\draw (1,-2) arc(180:0:1.5);
	\draw (1.2,-2) arc(180:0:1.3);
	\draw (1.4,-2) arc(180:0:1.1);
	\draw (1.6,-2) arc(180:0:.9);
	\draw (1.8,-2) arc(180:0:.7);
	\draw (2,-2) arc(180:0:.5);

	\draw (1,2) arc(-180:0:1.5);
	\draw (1.2,2) arc(-180:0:1.3);
	\draw (1.4,2) arc(-180:0:1.1);
	\draw (1.6,2) arc(-180:0:.9);
	\draw (1.8,2) arc(-180:0:.7);
	\draw (2,2) arc(-180:0:.5);
\end{tikzpicture}

==> diagrams/tikz/oneSI.tex <==
\begin{tikzpicture}[inner sep=2mm, scale=.3, baseline=0]
	\draw (-1,0) .. controls ++(0,4) and ++(0,-4) .. (-5,6);	
	\draw (-.6,.2) .. controls ++(0,4) and ++(0,-4) .. (-4.6,6.2);
	\draw (-.2,.4) .. controls ++(0,4) and ++(0,-4) .. (-4.2,6.4);

	\draw (1,0) .. controls ++(0,4) and ++(0,-4) .. (5,6);	
	\draw (.6,.2) .. controls ++(0,4) and ++(0,-4) .. (4.6,6.2);
	\draw (.2,.4) .. controls ++(0,4) and ++(0,-4) .. (4.2,6.4);
	
	\draw (-3.8,6) .. controls ++(0,-3.6) and ++(0,-3.6) .. (3.8,6);
	\draw (-3.4,6) .. controls ++(0,-3.2) and ++(0,-3.2) .. (3.4,6);
	\draw (-3,6) .. controls ++(0,-2.8) and ++(0,-2.8) .. (3,6);

	\begin{scope}[yscale=-1]
		\draw (-1,0) .. controls ++(0,4) and ++(0,-4) .. (-5,6);	
		\draw (-.6,.2) .. controls ++(0,4) and ++(0,-4) .. (-4.6,6.2);
		\draw (-.2,.4) .. controls ++(0,4) and ++(0,-4) .. (-4.2,6.4);

		\draw (1,0) .. controls ++(0,4) and ++(0,-4) .. (5,6);	
		\draw (.6,.2) .. controls ++(0,4) and ++(0,-4) .. (4.6,6.2);
		\draw (.2,.4) .. controls ++(0,4) and ++(0,-4) .. (4.2,6.4);
	
		\draw (-3.8,6) .. controls ++(0,-3.6) and ++(0,-3.6) .. (3.8,6);
		\draw (-3.4,6) .. controls ++(0,-3.2) and ++(0,-3.2) .. (3.4,6);
		\draw (-3,6) .. controls ++(0,-2.8) and ++(0,-2.8) .. (3,6);
	\end{scope}
	
	\draw (-5,-6)--+(0,-2);
	\draw (-4.6,-6)--+(0,-2);
	\draw (-4.2,-6)--+(0,-2);
	\draw (-3.8,-6)--+(0,-2);
	\draw (-3.4,-6)--+(0,-2);
	\draw (-3,-6)--+(0,-2);

	\draw (5,-6)--+(0,-2);
	\draw (4.6,-6)--+(0,-2);
	\draw (4.2,-6)--+(0,-2);
	\draw (3.8,-6)--+(0,-2);
	\draw (3.4,-6)--+(0,-2);
	\draw (3,-6)--+(0,-2);
	
	\draw (-5,6)--+(0,2);
	\draw (-4.6,6)--+(0,2);
	\draw (-4.2,6)--+(0,2);
	\draw (-3.8,6)--+(0,2);
	\draw (-3.4,6)--+(0,2);
	\draw (-3,6)--+(0,2);

	\draw (5,6)--+(0,2);
	\draw (4.6,6)--+(0,2);
	\draw (4.2,6)--+(0,2);
	\draw (3.8,6)--+(0,2);
	\draw (3.4,6)--+(0,2);
	\draw (3,6)--+(0,2);

							
	\node[rectangle, fill=white, draw] at (0,0) {$\; \; \JW{12} \; \;$};
	\node[ellipse, fill=white, draw] at (-4,6) {$\; \; S \; \;$};
	\node[rectangle, fill=white, draw] at (4,6) {$\; \; \JW{12} \; \;$};
	\node[rectangle, fill=white, draw] at (-4,-6) {$\; \; \JW{12} \; \;$};
	\node[rectangle, fill=white, draw] at (4,-6) {$\; \; \JW{12} \; \;$};
	
%	\draw[thick, orange] (.5,2.5) -- (2,2) node[below right] {$6$};
%	\draw[thick, orange] (0,2.8) -- (0,4.4) node[above] {$6$};
\end{tikzpicture}

==> diagrams/tikz/otherSI.tex <==
\begin{tikzpicture}[inner sep=2mm, scale=.3, baseline=0]
	\draw (-1,0) .. controls ++(0,4) and ++(0,-4) .. (-5,6);	
	\draw (-.6,.2) .. controls ++(0,4) and ++(0,-4) .. (-4.6,6.2);
	\draw (-.2,.4) .. controls ++(0,4) and ++(0,-4) .. (-4.2,6.4);

	\draw (1,0) .. controls ++(0,4) and ++(0,-4) .. (5,6);	
	\draw (.6,.2) .. controls ++(0,4) and ++(0,-4) .. (4.6,6.2);
	\draw (.2,.4) .. controls ++(0,4) and ++(0,-4) .. (4.2,6.4);
	
	\draw (-3.8,6) .. controls ++(0,-3.6) and ++(0,-3.6) .. (3.8,6);
	\draw (-3.4,6) .. controls ++(0,-3.2) and ++(0,-3.2) .. (3.4,6);
	\draw (-3,6) .. controls ++(0,-2.8) and ++(0,-2.8) .. (3,6);

	\begin{scope}[yscale=-1]
		\draw (-1,0) .. controls ++(0,4) and ++(0,-4) .. (-5,6);	
		\draw (-.6,.2) .. controls ++(0,4) and ++(0,-4) .. (-4.6,6.2);
		\draw (-.2,.4) .. controls ++(0,4) and ++(0,-4) .. (-4.2,6.4);

		\draw (1,0) .. controls ++(0,4) and ++(0,-4) .. (5,6);	
		\draw (.6,.2) .. controls ++(0,4) and ++(0,-4) .. (4.6,6.2);
		\draw (.2,.4) .. controls ++(0,4) and ++(0,-4) .. (4.2,6.4);
	
		\draw (-3.8,6) .. controls ++(0,-3.6) and ++(0,-3.6) .. (3.8,6);
		\draw (-3.4,6) .. controls ++(0,-3.2) and ++(0,-3.2) .. (3.4,6);
		\draw (-3,6) .. controls ++(0,-2.8) and ++(0,-2.8) .. (3,6);
	\end{scope}
	
	\draw (-5,-6)--+(0,-2);
	\draw (-4.6,-6)--+(0,-2);
	\draw (-4.2,-6)--+(0,-2);
	\draw (-3.8,-6)--+(0,-2);
	\draw (-3.4,-6)--+(0,-2);
	\draw (-3,-6)--+(0,-2);

	\draw (5,-6)--+(0,-2);
	\draw (4.6,-6)--+(0,-2);
	\draw (4.2,-6)--+(0,-2);
	\draw (3.8,-6)--+(0,-2);
	\draw (3.4,-6)--+(0,-2);
	\draw (3,-6)--+(0,-2);
	
	\draw (-5,6)--+(0,2);
	\draw (-4.6,6)--+(0,2);
	\draw (-4.2,6)--+(0,2);
	\draw (-3.8,6)--+(0,2);
	\draw (-3.4,6)--+(0,2);
	\draw (-3,6)--+(0,2);

	\draw (5,6)--+(0,2);
	\draw (4.6,6)--+(0,2);
	\draw (4.2,6)--+(0,2);
	\draw (3.8,6)--+(0,2);
	\draw (3.4,6)--+(0,2);
	\draw (3,6)--+(0,2);

							
	\node[rectangle, fill=white, draw] at (0,0) {$\; \; \JW{12} \; \;$};
	\node[rectangle, fill=white, draw] at (-4,6) {$\; \; \JW{12} \; \;$};
	\node[rectangle, fill=white, draw] at (4,6) {$\; \; \JW{12} \; \;$};
	\node[ellipse, fill=white, draw] at (-4,-6) {$\; \; S \; \;$};
	\node[rectangle, fill=white, draw] at (4,-6) {$\; \; \JW{12} \; \;$};
	
%	\draw[thick, orange] (.5,2.5) -- (2,2) node[below right] {$6$};
%	\draw[thick, orange] (0,2.8) -- (0,4.4) node[above] {$6$};
\end{tikzpicture}

==> diagrams/tikz/pullstringoverS-T.tex <==
\begin{tikzpicture}[baseline]
    \clip (-1.1,-1.4) rectangle (1.1,1.4);

    \node (S) at (0,0) [circle, draw] {$\star S$};

    \draw[rounded corners=2mm] (-1,2) -- (-1,-1) -- (1,-1) -- (1,2);

    \draw (S.135) -- ++(90:15mm);
    \draw (S.90) node [above] {...};
    \draw (S.45) -- ++(90:15mm);
\end{tikzpicture}
=Z_k^+
\begin{tikzpicture}[baseline]
    \clip (-1.1,-1.4) rectangle (1.1,1.4);

    \node (S) at (0,0) [circle, draw] {$\star S$};
    \node (x1) at (S.135 |- -1,1){};
    \node (x2) at  (S.45 |- -1,1){} ;

    \draw[rounded corners=2mm] (-1,1.5) --  (-1,1) -- (1,1) -- (1,1.5);

    \draw (S.135) -- (x1.-90);
    \draw (x1.90) -- ++(90:5mm);
    \draw (S.90) node [above] {...};
    \draw (x2.90) -- ++(90:5mm);
    \draw (S.45) -- (x2.-90);
\end{tikzpicture}


==> diagrams/tikz/pullstringoverS.tex <==
\begin{tikzpicture}[baseline]
    \clip (-1.1,-1.4) rectangle (1.1,1.4);

    \node (S) at (0,0) [circle, draw] {$S$};
    \filldraw (S.180) circle (.5mm);

    \draw[rounded corners=2mm] (-1,2) -- (-1,-1) -- (1,-1) -- (1,2);

    \draw (S.135) -- ++(90:15mm);
    \draw (S.90) node [above] {...};
    \draw (S.45) -- ++(90:15mm);
\end{tikzpicture}
=
\begin{tikzpicture}[baseline]
    \clip (-1.1,-1.4) rectangle (1.1,1.4);

    \node (S) at (0,0) [circle, draw] {$ S$};
    \filldraw (S.180) circle (.5mm);
    \node (x1) at (S.135 |- -1,1){};
    \node (x2) at  (S.45 |- -1,1){} ;

    \draw[rounded corners=2mm] (-1,1.5) --  (-1,1) -- (1,1) -- (1,1.5);

    \draw (S.135) -- (x1.-90);
    \draw (x1.90) -- ++(90:5mm);
    \draw (S.90) node [above] {...};
    \draw (x2.90) -- ++(90:5mm);
    \draw (S.45) -- (x2.-90);
\end{tikzpicture}


==> diagrams/tikz/pullstringoverSsmaller.tex <==
\begin{tikzpicture}[baseline, scale=.75]
    \clip (-1.1,-1.4) rectangle (1.1,1.4);

    \node (S) at (0,0) [circle, draw] {$\star S$};

    \draw[rounded corners=2mm] (-1,2) -- (-1,-1) -- (1,-1) -- (1,2);

    \draw (S.135) -- ++(90:15mm);
    \draw (S.90) node [above] {...};
    \draw (S.45) -- ++(90:15mm);
\end{tikzpicture}
=
\begin{tikzpicture}[baseline, scale=.75]
    \clip (-1.1,-1.4) rectangle (1.1,1.4);

    \node (S) at (0,0) [circle, draw] {$\star S$};
    \node (x1) at (S.135 |- -1,1){};
    \node (x2) at  (S.45 |- -1,1){} ;

    \draw[rounded corners=2mm] (-1,1.5) --  (-1,1) -- (1,1) -- (1,1.5);

    \draw (S.135) -- (x1.-90);
    \draw (x1.90) -- ++(90:5mm);
    \draw (S.90) node [above] {...};
    \draw (x2.90) -- ++(90:5mm);
    \draw (S.45) -- (x2.-90);
\end{tikzpicture}


==> diagrams/tikz/pullstringunderS-T.tex <==
\begin{tikzpicture}[baseline]
    \clip (-1.1,-1.4) rectangle (1.1,1.4);

    \node (S) at (0,0) [circle, draw] {$\star S$};

    \draw[rounded corners=2mm] (-1,2) -- (-1,-1) -- (1,-1) -- (1,2);

    \draw (S.135) -- ++(90:15mm);
    \draw (S.90) node [above] {...};
    \draw (S.45) -- ++(90:15mm);
\end{tikzpicture}
=Z_k^-
\begin{tikzpicture}[baseline]
    \clip (-1.1,-1.4) rectangle (1.1,1.4);

    \node (S) at (0,0) [circle, draw] {$\star S$};
    \node (x1) at (S.135 |- -1,1){};
    \node (x2) at  (S.45 |- -1,1){} ;

    \draw[rounded corners=2mm](-1,1.5) -- (-1,1) -- (x1.180);
    \draw (x1.0) -- (x2.180);
    \draw[rounded corners=2mm] (x2.0) -- (1,1)--(1,1.5);

    \draw (S.135) -- (x1.90);
    \draw (x1.90) -- ++(90:5mm);
    \draw (S.90) node [above] {...};
    \draw (x2.90) -- ++(90:5mm);
    \draw (S.45) -- (x2.90);
\end{tikzpicture}


==> diagrams/tikz/pullstringunderS.tex <==
\begin{tikzpicture}[baseline]
    \clip (-1.1,-1.4) rectangle (1.1,1.4);

    \node (S) at (0,0) [circle, draw] {$S$};
     \filldraw (S.180) circle (.5mm);

    \draw[rounded corners=2mm] (-1,2) -- (-1,-1) -- (1,-1) -- (1,2);

    \draw (S.135) -- ++(90:15mm);
    \draw (S.90) node [above] {...};
    \draw (S.45) -- ++(90:15mm);
\end{tikzpicture}
=-
\begin{tikzpicture}[baseline]
    \clip (-1.1,-1.4) rectangle (1.1,1.4);

    \node (S) at (0,0) [circle, draw] {$S$};
    \filldraw (S.180) circle (.5mm);
    \node (x1) at (S.135 |- -1,1){};
    \node (x2) at  (S.45 |- -1,1){} ;

    \draw[rounded corners=2mm](-1,1.5) -- (-1,1) -- (x1.180);
    \draw (x1.0) -- (x2.180);
    \draw[rounded corners=2mm] (x2.0) -- (1,1)--(1,1.5);

    \draw (S.135) -- (x1.90);
    \draw (x1.90) -- ++(90:5mm);
    \draw (S.90) node [above] {...};
    \draw (x2.90) -- ++(90:5mm);
    \draw (S.45) -- (x2.90);
\end{tikzpicture}


==> diagrams/tikz/pullstringunderSsmaller.tex <==
\begin{tikzpicture}[baseline,scale=.75]
    \clip (-1.1,-1.4) rectangle (1.1,1.4);

    \node (S) at (0,0) [circle, draw] {$\star S$};

    \draw[rounded corners=2mm] (-1,2) -- (-1,-1) -- (1,-1) -- (1,2);

    \draw (S.135) -- ++(90:15mm);
    \draw (S.90) node [above] {...};
    \draw (S.45) -- ++(90:15mm);
\end{tikzpicture}
=-
\begin{tikzpicture}[baseline,scale=.75]
    \clip (-1.1,-1.4) rectangle (1.1,1.4);

    \node (S) at (0,0) [circle, draw] {$\star S$};
    \node (x1) at (S.135 |- -1,1){};
    \node (x2) at  (S.45 |- -1,1){} ;

    \draw[rounded corners=2mm](-1,1.5) -- (-1,1) -- (x1.180);
    \draw (x1.0) -- (x2.180);
    \draw[rounded corners=2mm] (x2.0) -- (1,1)--(1,1.5);

    \draw (S.135) -- (x1.90);
    \draw (x1.90) -- ++(90:5mm);
    \draw (S.90) node [above] {...};
    \draw (x2.90) -- ++(90:5mm);
    \draw (S.45) -- (x2.90);
\end{tikzpicture}


==> diagrams/tikz/rotateS-T.tex <==
$
\begin{tikzpicture}[baseline]
    \node (S) [circle,draw] {$^\star S$};
    \draw (S.180)-- +(180:3mm);
    \draw (S.135)-- +(135:3mm);
    \draw (S.90)-- +(90:3mm);
    \draw (45:.7cm) node {.};
    \draw (0:.7cm) node {.};
    \draw (-45:.7cm) node {.};
    \draw (S.-135)-- +(-135:3mm)node [above left] {$\star$};
    \draw (S.-90)-- +(-90:3mm);
\end{tikzpicture}
= 
\begin{tikzpicture}[baseline]
    \node (S) [circle,draw] {$^\star S$};
    \draw (S.180)-- +(180:3mm) node [above] {$\star$};
    \draw (S.135)-- +(135:3mm);
    \draw (S.90)-- +(90:3mm);
    \draw (45:.7cm) node {.};
    \draw (0:.7cm) node {.};
    \draw (-45:.7cm) node {.};
    \draw (S.-135)-- +(-135:3mm);
    \draw (S.-90)-- +(-90:3mm);
\end{tikzpicture}
$


==> diagrams/tikz/rotateS.tex <==
$
\begin{tikzpicture}[baseline]
    \clip (-.6,-1) rectangle (.6,1);

    \draw (-.32,0) -- ++(90:3mm) arc (0:180:1mm) -- ++(-90:3.5mm) arc (-180:0:5.3mm) -- ++(90:15mm);
    \draw (.32,0) -- ++(90:15mm);
    \draw (-.15,0) -- ++(90:15mm);
    \draw (.07,.7) node {...};
    
    \node (S) at (0,0) [circle, draw, fill=white] {$S$};
    \filldraw (S.180) circle (.5mm);
\end{tikzpicture}
= i \cdot
\begin{tikzpicture}[baseline]
    \clip (-.6,-1) rectangle (.6,1);

    \draw(-.32,0) -- ++(90:15mm);
    \draw (.32,0) -- ++(90:15mm);
    \draw (-.07,.7) node {...};
    \draw (.15,0) -- ++(90:15mm);
    
    \node (S) at (0,0) [circle, draw, fill=white] {$S$};
    \filldraw (S.180) circle (.5mm);
\end{tikzpicture}
$

==> diagrams/tikz/trivalentD14.tex <==
\begin{tikzpicture}[inner sep=2mm, scale=.5, baseline=0]
	\draw (-1,0) .. controls ++(0,4) and ++(0,-4) .. (-5,6);	
	\draw (-.6,.2) .. controls ++(0,4) and ++(0,-4) .. (-4.6,6.2);
	\draw (-.2,.4) .. controls ++(0,4) and ++(0,-4) .. (-4.2,6.4);

	\draw (1,0) .. controls ++(0,4) and ++(0,-4) .. (5,6);	
	\draw (.6,.2) .. controls ++(0,4) and ++(0,-4) .. (4.6,6.2);
	\draw (.2,.4) .. controls ++(0,4) and ++(0,-4) .. (4.2,6.4);
	
	\draw (-3.8,6) .. controls ++(0,-3.6) and ++(0,-3.6) .. (3.8,6);
	\draw (-3.4,6) .. controls ++(0,-3.2) and ++(0,-3.2) .. (3.4,6);
	\draw (-3,6) .. controls ++(0,-2.8) and ++(0,-2.8) .. (3,6);

	
	\draw (-5,6)--+(0,2);
	\draw (-4.6,6)--+(0,2);
	\draw (-4.2,6)--+(0,2);
	\draw (-3.8,6)--+(0,2);
	\draw (-3.4,6)--+(0,2);
	\draw (-3,6)--+(0,2);

	\draw (5,6)--+(0,2);
	\draw (4.6,6)--+(0,2);
	\draw (4.2,6)--+(0,2);
	\draw (3.8,6)--+(0,2);
	\draw (3.4,6)--+(0,2);
	\draw (3,6)--+(0,2);


	\draw (-1,0)--+(0,-2);
	\draw (-0.6,0)--+(0,-2);
	\draw (-0.2,0)--+(0,-2);
	\draw (0.2,0)--+(0,-2);
	\draw (0.6,0)--+(0,-2);
	\draw (1,0)--+(0,-2);

							
	\node[rectangle, fill=white, draw] at (0,0) {$\; \; P \; \;$};
	\node[rectangle, fill=white, draw] at (-4,6) {$\; \; P \; \;$};
	\node[rectangle, fill=white, draw] at (4,6) {$\; \; P \; \;$};
%	\node[rectangle, fill=white, draw] at (-4,-6) {$\; \; P \; \;$};
%	\node[rectangle, fill=white, draw] at (4,-6) {$\; \; P \; \;$};
	
	\draw[thick, orange] (.5,2.5) -- (2,2) node[below right] {$6$};
	\draw[thick, orange] (0,2.8) -- (0,4.4) node[above] {$6$};
\end{tikzpicture}

==> diagrams/tikz/trivalentfewerPs.tex <==
\begin{tikzpicture}[inner sep=2mm, scale=.5, baseline=0]
	\draw (-1,0) .. controls ++(0,4) and ++(0,-4) .. (-5,6);	
	\draw (-.6,.2) .. controls ++(0,4) and ++(0,-4) .. (-4.6,6.2);
	\draw (-.2,.4) .. controls ++(0,4) and ++(0,-4) .. (-4.2,6.4);

	\draw (1,0) .. controls ++(0,4) and ++(0,-4) .. (5,6);	
	\draw (.6,.2) .. controls ++(0,4) and ++(0,-4) .. (4.6,6.2);
	\draw (.2,.4) .. controls ++(0,4) and ++(0,-4) .. (4.2,6.4);
	
	\draw (-3.8,6) .. controls ++(0,-3.6) and ++(0,-3.6) .. (3.8,6);
	\draw (-3.4,6) .. controls ++(0,-3.2) and ++(0,-3.2) .. (3.4,6);
	\draw (-3,6) .. controls ++(0,-2.8) and ++(0,-2.8) .. (3,6);

	
	\draw (-5,6)--+(0,2);
	\draw (-4.6,6)--+(0,2);
	\draw (-4.2,6)--+(0,2);
	\draw (-3.8,6)--+(0,2);
	\draw (-3.4,6)--+(0,2);
	\draw (-3,6)--+(0,2);

	\draw (5,6)--+(0,2);
	\draw (4.6,6)--+(0,2);
	\draw (4.2,6)--+(0,2);
	\draw (3.8,6)--+(0,2);
	\draw (3.4,6)--+(0,2);
	\draw (3,6)--+(0,2);


	\draw (-1,0)--+(0,-2);
	\draw (-0.6,0)--+(0,-2);
	\draw (-0.2,0)--+(0,-2);
	\draw (0.2,0)--+(0,-2);
	\draw (0.6,0)--+(0,-2);
	\draw (1,0)--+(0,-2);

							
	\node[rectangle, fill=white, draw] at (0,0) {$\; \; P \; \;$};
	\node[rectangle, fill=white, draw] at (-4,6) {$\; \; \JW{12} \; \;$};
	\node[rectangle, fill=white, draw] at (4,6) {$\; \; \JW{12} \; \;$};
%	\node[rectangle, fill=white, draw] at (-4,-6) {$\; \; P \; \;$};
%	\node[rectangle, fill=white, draw] at (4,-6) {$\; \; P \; \;$};
	
	\draw[thick, orange] (.5,2.5) -- (2,2) node[below right] {$6$};
	\draw[thick, orange] (0,2.8) -- (0,4.4) node[above] {$6$};
\end{tikzpicture}

==> diagrams/tikz/twoS-T.tex <==
$
\begin{tikzpicture}[baseline]
 \node at (0,.7) (S) [circle,draw] {$\star S$};
 \node at (0,-.7) (S') [circle,draw] {$\star S$};

 \draw (S.45) -- +(45:4mm);
 \draw (S.90) node [above] {$\ldots$};
 \draw (S.135) -- +(135:4mm);
 \draw (S.180) node [left] {$\star$};

 \draw (S'.225) -- +(-135:4mm);
 \draw (S'.270) node [below] {$\ldots$};
 \draw (S'.-45) -- +(-45:4mm);
\end{tikzpicture}
=\qi{n+1} \cdot
\begin{tikzpicture}[baseline]
\node (0,0) (JW) [rectangle,draw] {$\quad \JW{k} \quad§·$};
\draw (JW.180);

\draw (JW.35) -- +(90:11mm);
\draw (JW.90) node [above] {$\cdots$};
\draw (JW.145) -- +(90:11mm);

\draw (JW.-35) -- +(-90:11mm);
\draw (JW.-90) node [below] {$\cdots$};
\draw (JW.-145) -- +(-90:11mm);
\end{tikzpicture}
$


==> diagrams/tikz/twoS.tex <==
$
\begin{tikzpicture}[baseline]
 \node at (0,.7) (S) [circle,draw] {$S$};
     \filldraw (S.180) circle (.5mm);

 \node at (0,-.7) (S') [circle,draw] {$S$};
     \filldraw (S'.180) circle (.5mm);


 \draw (S.45) -- +(45:4mm);
 \draw (S.90) node [above] {$\ldots$};
 \draw (S.135) -- +(135:4mm);
 \draw (S'.225) -- +(-135:4mm);
 \draw (S'.270) node [below] {$\ldots$};
 \draw (S'.-45) -- +(-45:4mm);
\end{tikzpicture}
=\qi{2n-1} \cdot
\begin{tikzpicture}[baseline]
\node (0,0) (JW) [rectangle,draw] {$\JW{4n-4}$};
\draw (JW.180);

\draw (JW.35) -- +(90:11mm);
\draw (JW.90) node [above] {$\cdots$};
\draw (JW.145) -- +(90:11mm);

\draw (JW.-35) -- +(-90:11mm);
\draw (JW.-90) node [below] {$\cdots$};
\draw (JW.-145) -- +(-90:11mm);
\end{tikzpicture}
$

==> diagrams/tikz/twoSsmallJW.tex <==
\begin{tikzpicture}[baseline]
     \clip (-.9,-3) rectangle (1.2,3);
     \node at (0,1) (top) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};
     \node at (0,-1) (bottom) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};

     \draw (top.145)--++(0,1);
     \node at (-.1,1.5) {...};
     \node at (-.1,.5) {...};
     \draw (top.60)--++(0,1);
     \draw (top.35) arc (180:0:.2cm) node(anchor){} -- (bottom.-35 -| anchor) arc (0:-180:.2cm);
     
     \draw (top.-145)-- (bottom.145);
     \draw (top.-60)-- (bottom.60);
     \draw (top.-35) -- (bottom.35);
          
     \draw (bottom.-145)--++(0,-1);
     \node at (-.1,-1.5) {...};
     \node at (-.1,-.5) {...};
     \draw (bottom.-60)--++(0,-1);
     
     \node at (.1,0) [rectangle,draw,fill=white] {$\JW{4n-4-i}$};
     \node at (-.1,2) [rectangle,draw,fill=white] {$\JW{i}$};
      \node at (-.1,-2) [rectangle,draw,fill=white] {$\JW{i}$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline]
     \clip (-.8,-3) rectangle (.9,3);
     \node at (0,.7) (top) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};
     \node at (0,-.7) (bottom) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};

     \draw (top.145)--++(0,1);
     \node at (-.1,1.3) {...};
     \draw (top.60)--++(0,1);
     \draw (top.35) arc (180:0:.2cm) node(anchor){} -- (bottom.-35 -| anchor) arc (0:-180:.2cm);
     
     \draw (top.-145)-- (bottom.145);
     \node at (-.1,0) {...};
     \draw (top.-60)-- (bottom.60);
     \draw (top.-35) -- (bottom.35);
          
     \draw (bottom.-145)--++(0,-1);
     \node at (-.1,-1.3) {...};
     \draw (bottom.-60)--++(0,-1);
     
      \node at (-.1,2) [rectangle,draw,fill=white] {$\JW{i}$};
      \node at (-.1,-2) [rectangle,draw,fill=white] {$\JW{i}$};
\end{tikzpicture}
= \qi{2n-1}
\begin{tikzpicture}[baseline]
     \clip (-.8,-3) rectangle (2.3,3);
    \node at (.4,0) (mid) [rectangle,draw] {$ \hspace{.2 cm} \JW{4n-4} \hspace{.2cm} $};
    
     \draw (mid.157)--++(0,2);
     \node at (-.1,1) {...};
     \draw (mid.115)--++(0,2);
     \draw (mid.70) arc (180:0:.8cm) node(anchor){} -- (mid.-70 -| anchor) arc (0:-180:.8cm);
     \draw (mid.25) arc (180:0:.2cm) node(anchor){} -- (mid.-25 -| anchor) arc (0:-180:.2cm);       
     \draw (mid.0)++(.5,0) node {...};
          
     \draw (mid.-157)--++(0,-2);
     \node at (-.1,-1) {...};
     \draw (mid.-115)--++(0,-2);
     
      \node at (-.1,2) [rectangle,draw,fill=white] {$\JW{i}$};
      \node at (-.1,-2) [rectangle,draw,fill=white] {$\JW{i}$};
\end{tikzpicture}
= \frac{\qi{2n-1}}{\qi{i+1}}
\begin{tikzpicture}[baseline]
     \clip (-.7,-3) rectangle (.7,3);
     \node at (0,0) (mid) [rectangle,draw] {$\JW{i}$};
      \node at (0,2) (top) [rectangle,draw,fill=white] {$\JW{i}$};
      \node at (0,-2) (bottom) [rectangle,draw,fill=white] {$\JW{i}$};
      
      \draw (top.-50)--(mid.50);
      \node at (0,1) {...};
      \draw (top.-130)--(mid.130);
      
      \draw (mid.-50)--(bottom.50);
      \node at (0,-1) {...};
      \draw (mid.-130)--(bottom.130);
\end{tikzpicture}
= \frac{\qi{2n-1}}{\qi{i+1}}  \JW{i}

==> diagrams/tikz/unexpandedI.tex <==
\begin{tikzpicture}[inner sep=2mm, scale=.3, baseline=0]
	\draw (-1,0) .. controls ++(0,4) and ++(0,-4) .. (-5,6);	
	\draw (-.6,.2) .. controls ++(0,4) and ++(0,-4) .. (-4.6,6.2);
	\draw (-.2,.4) .. controls ++(0,4) and ++(0,-4) .. (-4.2,6.4);

	\draw (1,0) .. controls ++(0,4) and ++(0,-4) .. (5,6);	
	\draw (.6,.2) .. controls ++(0,4) and ++(0,-4) .. (4.6,6.2);
	\draw (.2,.4) .. controls ++(0,4) and ++(0,-4) .. (4.2,6.4);
	
	\draw (-3.8,6) .. controls ++(0,-3.6) and ++(0,-3.6) .. (3.8,6);
	\draw (-3.4,6) .. controls ++(0,-3.2) and ++(0,-3.2) .. (3.4,6);
	\draw (-3,6) .. controls ++(0,-2.8) and ++(0,-2.8) .. (3,6);

	\begin{scope}[yscale=-1]
		\draw (-1,0) .. controls ++(0,4) and ++(0,-4) .. (-5,6);	
		\draw (-.6,.2) .. controls ++(0,4) and ++(0,-4) .. (-4.6,6.2);
		\draw (-.2,.4) .. controls ++(0,4) and ++(0,-4) .. (-4.2,6.4);

		\draw (1,0) .. controls ++(0,4) and ++(0,-4) .. (5,6);	
		\draw (.6,.2) .. controls ++(0,4) and ++(0,-4) .. (4.6,6.2);
		\draw (.2,.4) .. controls ++(0,4) and ++(0,-4) .. (4.2,6.4);
	
		\draw (-3.8,6) .. controls ++(0,-3.6) and ++(0,-3.6) .. (3.8,6);
		\draw (-3.4,6) .. controls ++(0,-3.2) and ++(0,-3.2) .. (3.4,6);
		\draw (-3,6) .. controls ++(0,-2.8) and ++(0,-2.8) .. (3,6);
	\end{scope}
	
	\draw (-5,-6)--+(0,-2);
	\draw (-4.6,-6)--+(0,-2);
	\draw (-4.2,-6)--+(0,-2);
	\draw (-3.8,-6)--+(0,-2);
	\draw (-3.4,-6)--+(0,-2);
	\draw (-3,-6)--+(0,-2);

	\draw (5,-6)--+(0,-2);
	\draw (4.6,-6)--+(0,-2);
	\draw (4.2,-6)--+(0,-2);
	\draw (3.8,-6)--+(0,-2);
	\draw (3.4,-6)--+(0,-2);
	\draw (3,-6)--+(0,-2);
	
	\draw (-5,6)--+(0,2);
	\draw (-4.6,6)--+(0,2);
	\draw (-4.2,6)--+(0,2);
	\draw (-3.8,6)--+(0,2);
	\draw (-3.4,6)--+(0,2);
	\draw (-3,6)--+(0,2);

	\draw (5,6)--+(0,2);
	\draw (4.6,6)--+(0,2);
	\draw (4.2,6)--+(0,2);
	\draw (3.8,6)--+(0,2);
	\draw (3.4,6)--+(0,2);
	\draw (3,6)--+(0,2);

							
	\node[rectangle, fill=white, draw] at (0,0) {$\; \; P \; \;$};
	\node[rectangle, fill=white, draw] at (-4,6) {$\; \; P \; \;$};
	\node[rectangle, fill=white, draw] at (4,6) {$\; \; P \; \;$};
	\node[rectangle, fill=white, draw] at (-4,-6) {$\; \; P \; \;$};
	\node[rectangle, fill=white, draw] at (4,-6) {$\; \; P \; \;$};
	
	\draw[thick, orange] (.5,2.5) -- (2,2) node[below right] {$6$};
	\draw[thick, orange] (0,2.8) -- (0,4.4) node[above] {$6$};
\end{tikzpicture}
